Improving Robotic Generalist Policies via Flow Reversal Steering

Generalist policies can learn a wide range of skills from diverse robot datasets. In order to solve or improve on challenging new tasks, we need a way to infer and invoke the appropriate actions from the policy's rich behavioral prior, especially when directly commanding the policy fails. We focus on flow matching generalists and propose Flow Reversal Steering (FRS): a method that takes suboptimal but ``reasonable'' actions, finds their latent noises by passing them through the flow policy in reverse, and maps them to nearby generalist action modes. We evaluate FRS across many simulated and real-world manipulation settings. First, FRS can turn coarse semantic guidance from humans or vision-language models (VLMs) into corresponding good robot actions, improving zero-shot control. These gains can be distilled with behavioral cloning by training an auxiliary policy to output noises that the generalist maps to good actions -- showing up to 95% absolute task success rate boosts in under a minute of training. Finally, FRS enables policy improvement by bootstrapping reinforcement learning with semantic knowledge, improving on several tasks that standard RL fails to improve on.

==> figures_text/VLMPrompt.txt <==
You are an expert giving commands to a robot gripper from a third-person view. Focus on the gripper (centered at the top of the blue line), not the base of the arm. The blue line coming down from the gripper ends at the table surface (but is NOT an object, only a guide for navigation).

\smallskip

The task is: <task language>

The task language refers to locations from the camera's perspective. We should use the following steps to get to our solution:

1. Understand the task: left and right are from the image's perspective. Front is closer to the foreground, back is closer to the background and the robot arm's base. Up is away from the table, down is closer to it.

2a. Output one line describing the immediate next steps to accomplish this task. If we are still far from our next destination, we should say how we should move spatially to get there. If we are close, describe whether smaller (fine) motor adjustments are necessary or if spatial movement is sufficient. If manipulation may be in progress (gripper not closed around an object and not open and away from object) default towards fine motor skills.

2b. Use the bottom of the blue line (on the table surface) to judge whether the gripper needs to move closer (bring bottom of line towards bottom of image) or farther (bottom of line towards top of image) from the camera. In these situations, default to a zero z-axis command unless the gripper is roughly aligned with the object or needs to move up to avoid obstruction.

3. Output our structured action: Set the "fine" flag if fine motor skills (e.g. positioning, grasping, pushing, pulling, rotating) are needed as the next low-level action. Otherwise, give the principal axes of the next spatial motion in [x, y, z] space. If we could potentially get stuck on nearby obstacles, prefer to move in the x-y plane before moving down and prefer to move up before moving in the x-y plane.

4. Use the "motion\_amount" field to determine how much to move. E.g., if the gripper is far from the target object, "motion\_amount" should be "more" to indicate that significant motion in the specified direction is needed. If the gripper is close to the target object, "motion\_amount" should be "less" to indicate that only a small adjustment in the specified direction is needed.

\smallskip

Hints:

[Base:

- The ketchup is in a bottle, while the tomato sauce is in a red can.

]

[Transfer:

- The alphabet soup is in a blue can, while the tomato sauce is in a red can.

- The ramekin is white, the cookie box is mainly yellow and red.

- The salad dressing is in a white and green bottle. The ketchup is in a red bottle with a white lid. The BBQ sauce is in a small red bottle.

- The butter is in a red box, while the cream cheese is in a blue box.

]

- "Middle" does not necessarily mean centered in the table, it means relative to other objects. E.g., if there are three bowls, then the middle bowl is the one that is between the other two, even if it's not in the middle of the scene.

\smallskip

The output should be a JSON with fields:

"reasoning": str, brief 1 sentence reasoning following the steps indicated above.

"fine": bool.

"coords": [x, y, z] with each of x, y, z in -1, 0, 1.

"motion\_amount": str, either "less" or "more".

\smallskip

fine:

False = coarse motion: use `coords` to steer. Set `coords` to the discrete direction the gripper should move next; combine axes when motion is oblique.

True = fine / manipulate (close fingers on object, place, hold steady, fine vertical adjustments). When `fine = True`, `coords` should be `[0, 0, 0]`.

\smallskip

Axes for coords:
x = **farther** from camera (-1) / none (0) / **closer** to camera (+1)
y = image **left** (-1) / none (0) / image **right** (+1)
z = world **down** (-1) / none (0) / world **up** (+1)

\smallskip

`motion\_amount`:

"less" = Less motion in the specified direction is needed.

"more" = Significant motion in the specified direction is needed.

\smallskip

If you are close to grasping or placing an object, ALWAYS prefer outputting fine manipulation over coords and less motion! Motion should only be used for larger adjustments.


